Minimizing properties of networks via global and local calibrations

In this note we prove that minimal networks enjoy minimizing properties for the length functional. A minimal network is, roughly speaking, a subset of $\mathbb{R}^2$ composed of straight segments joining at triple junctions forming angles equal to $\tfrac23 \pi$; in particular such objects are just critical points of the length functional a priori. We show that a minimal network $\Gamma_*$: i) minimizes mass among currents with coefficients in a suitable group having the same boundary of $\Gamma_*$, ii) identifies the interfaces of a partition of a neighborhood of $\Gamma_*$ solving the minimal partition problem among partitions with same boundary traces. Consequences and sharpness of such results are discussed. The proofs reduce to rather simple and direct arguments based on the exhibition of (global or local) calibrations associated to the minimal network.

==> calibrazioneesagono.tex <==
\begin{tikzpicture}[rotate=-120, scale=0.85]
\filldraw[cornflowerblue]
(2.5,2.59)--(1,0)--
(-1,0)--(-3,3.46)
--(-1.5,6.06)--(0.5,6.06)
--(2.5,2.59)
;
\filldraw[white]
(2,2.59)--(0.75,0.43)--
(-0.75,0.43)--
(-2.5,3.46)--(-1.25,5.63)
--(0.25,5.63)
--(2,2.59);
\filldraw[crimson]
(-1,0)--
(-1.5,-0.86)--(-1.125,-1.08)--
(-0.75,-0.43)--(0.75,-0.43)--(1.125,-1.08)
--(1.5,-0.86)--(1,0);
\filldraw[amber]
(1.5,-0.86)--
(1.875,-0.64)--
(1.5,0)--(2.78,2.22)--
(4,2.22)--(4,2.59)
--(2.5,2.59)--(1,0);
\filldraw[crimson]
(4,2.59)--(4,2.96)--
(2.78,2.96)--(1.06,6.06)--
(1.875,7.57)--(1.5,7.79)--
(0.5,6.06)--(2.5,2.59);
\filldraw[amber]
(1.5,7.79)--(1.125,8)--(0.25,6.49)
--(-1.25,6.49)--(-2.125,8)--(-2.5,7.79)
--(-1.5,6.06)--(0.5,6.06);
\filldraw[crimson]
(-4.5,3.46)--(-4.5,3.89)--(-3.28,3.89)--
(-2.06,6.06)--
(-2.875,7.58)--(-2.5,7.79)--(-1.5,6.06)--(-3,3.46);
\filldraw[amber]
(-1.5,-0.86)--(-1.875,-0.64)--(-1.5,0)
--(-3.28,3.03)--
(-4.5,3.03)--
(-4.5,3.46)--(-3,3.46)--(-1,0);
\draw[black, thick]
(1,0)--(2.5,2.59)
(-1,0)--(1,0)
(-1,0)--(-3,3.46)
(-3,3.46)--(-1.5,6.06)
(-1.5,6.06)--(0.5,6.06)
(0.5,6.06)--(2.5,2.59)
(-1,0)--(-1.5,-0.86)
(1,0)--(1.5,-0.86)
(2.5,2.59)--(4,2.59)
(0.5,6.06)--(1.5,7.79)
(-1.5,6.06)--(-2.5,7.79)
(-3,3.46)--(-4.5,3.46);
\fill[black](-1.5,-0.86) circle (2.5pt);  
\fill[black](1.5,-0.86) circle (2.5pt);  
\fill[black](4,2.59) circle (2.5pt);  
\fill[black](1.5,7.79)circle (2.5pt);  
\fill[black](-2.5,7.79) circle (2.5pt);  
\fill[black](-4.5,3.46) circle (2.5pt);  
\draw[black, dashed, thick]
(-1.5,-0.86)--(-1.125,-1.08)--
(-0.75,-0.43)--(0.75,-0.43)--(1.125,-1.08)
--(1.5,-0.86)
(-1.5,-0.86)--(-1.875,-0.64)--(-1.5,0)
--(-3.28,3.03)--
(-4.5,3.03)--
(-4.5,3.46)
(-4.5,3.46)--(-4.5,3.89)--(-3.28,3.89)--
(-2.06,6.06)--
(-2.875,7.58)--(-2.5,7.79)
(1.5,7.79)--(1.125,8)--(0.25,6.49)
--(-1.25,6.49)--(-2.125,8)--(-2.5,7.79)
(4,2.59)--(4,2.96)--
(2.78,2.96)--(1.06,6.06)--
(1.875,7.57)--(1.5,7.79)
(1.5,-0.86)--
(1.875,-0.64)--
(1.5,0)--(2.78,2.22)--
(4,2.22)--(4,2.59);
(0.75,0.43)--(2,2.59)
(0.75,0.43)--(2,2.59)
(-0.75,0.43)--(0.75,0.43)
(-0.75,0.43)--(-2.5,3.46)
(-2.5,3.46)--(-1.25,5.63)
(-1.25,5.63)--(0.25,5.63)
(0.25,5.63)--(2,2.59);
\draw[dashed]
%lato basso-dx int
(0.75,0.43)--(2,2.59)
%lato basso int
(-0.75,0.43)--(0.75,0.43)
%lato basso-sx int
(-0.75,0.43)--(-2.5,3.46)
%lato alto-sx int
(-2.5,3.46)--(-1.25,5.63)
%lato alto int
(-1.25,5.63)--(0.25,5.63)
%lato alto-dx int
(0.25,5.63)--(2,2.59);
\end{tikzpicture}\qquad
\begin{tikzpicture}[rotate=-120, scale=0.85]
\fill[black](-1.5,-0.86) circle (2.5pt);  
\fill[black](1.5,-0.86) circle (2.5pt);  
\fill[black](4,2.59) circle (2.5pt);  
\fill[black](1.5,7.79)circle (2.5pt);  
\fill[black](-2.5,7.79) circle (2.5pt);  
\fill[black](-4.5,3.46) circle (2.5pt);  
\draw
%lato basso-dx
(1,0)--(2.5,2.59)
%lato basso
(-1,0)--(1,0)
%lato basso-sx
(-1,0)--(-3,3.46)
%lato alto-sx
(-3,3.46)--(-1.5,6.06)
%lato alto
(-1.5,6.06)--(0.5,6.06)
%lato alto-dx
(0.5,6.06)--(2.5,2.59)
%segmento basso sx
(-1,0)--(-1.5,-0.86)
%segmento basso dx
(1,0)--(1.5,-0.86)
%segmento dx
(2.5,2.59)--(4,2.59)
%segmento alto dx
(0.5,6.06)--(1.5,7.79)
%segmento alto sx
(-1.5,6.06)--(-2.5,7.79)
%segmento sx
(-3,3.46)--(-4.5,3.46);
\draw[dashed]
%pezzo basso
(-1.5,-0.86)--(-1.125,-1.08)--
(-0.75,-0.43)--(0.75,-0.43)--(1.125,-1.08)
--(1.5,-0.86);
\draw[dashed]
%pezzo basso sx
(-1.5,-0.86)--(-1.875,-0.64)--(-1.5,0)
--(-3.28,3.03)--
(-4.5,3.03)--
(-4.5,3.46);
\draw[dashed]
%pezzo alto sx
(-4.5,3.46)--(-4.5,3.89)--(-3.28,3.89)--
(-2.06,6.06)--
(-2.875,7.58)--(-2.5,7.79);
\draw[dashed]
%pezzo alto
(1.5,7.79)--(1.125,8)--(0.25,6.49)
--(-1.25,6.49)--(-2.125,8)--(-2.5,7.79);
\draw[dashed]
%pezzo alto dx
(4,2.59)--(4,2.96)--
(2.78,2.96)--(1.06,6.06)--
(1.875,7.57)--(1.5,7.79);
\draw[dashed]
%pezzo basso dx
(1.5,-0.86)--
(1.875,-0.64)--
(1.5,0)--(2.78,2.22)--
(4,2.22)--(4,2.59);
(0.75,0.43)--(2,2.59);
\draw[dashed]
%lato basso-dx int
(0.75,0.43)--(2,2.59)
%lato basso int
(-0.75,0.43)--(0.75,0.43)
%lato basso-sx int
(-0.75,0.43)--(-2.5,3.46)
%lato alto-sx int
(-2.5,3.46)--(-1.25,5.63)
%lato alto int
(-1.25,5.63)--(0.25,5.63)
%lato alto-dx int
(0.25,5.63)--(2,2.59);
\draw[green(munsell), shift={(-0.5,6.06)}]
(-0.75,0.43)--(0.75,-0.43)
(-0.75,-0.43)--(0.75,0.43);
\draw[green(munsell)]
(-0.75,0.43)--(0.75,-0.43)
(-0.75,-0.43)--(0.75,0.43);
\draw[green(munsell), shift={(1.75,1.29)}, rotate=-120]
(-0.75,0.43)--(0.75,-0.43)
(-0.75,-0.43)--(0.75,0.43);
\draw[green(munsell), shift={(-2.25,4.76)}, rotate=-120]
(-0.75,0.43)--(0.75,-0.43)
(-0.75,-0.43)--(0.75,0.43);
\draw[green(munsell), shift={(1.5,4.325)}, rotate=120]
(-0.75,0.43)--(0.75,-0.43)
(-0.75,-0.43)--(0.75,0.43);
\draw[green(munsell), shift={(-2,1.73)}, rotate=120]
(-0.75,0.43)--(0.75,-0.43)
(-0.75,-0.43)--(0.75,0.43);
%tripunto de
\draw[very thick,shift={(-1,5.76)},  scale=2,  rotate=-120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-2,5.76)},  scale=2,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-1.52,6.67)},  scale=2,  crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%tripunto basso de
\draw[very thick,shift={(1,5.76)},  scale=2,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0,5.76)},  scale=2,  rotate=120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0.48,6.67)},  scale=2,  crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%tripunto basso sx
\draw[very thick,shift={(3,2.29)},  scale=2,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(2,2.29)},  scale=2,  rotate=120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(2.48,3.2)},  scale=2,  cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%tripunto sx
\draw[very thick,shift={(1.5,-0.3)},  scale=2,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0.5,-0.3)},  scale=2,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0.98,0.61)},  scale=2,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%tripunto alto sx
\draw[very thick,shift={(-0.5,-0.3)},  scale=2,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-1.5,-0.3)},  scale=2,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-1.02,0.61)},  scale=2,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%tripunto alto de
\draw[very thick,shift={(-2.5,3.2)},  scale=2,  rotate=-120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-3.5,3.2)},  scale=2,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-3.02,4.11)},  scale=2,  cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 1a
\draw[very thick,shift={(0,-0.1)},  scale=2,  rotate=0,amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0,-1.3)},  scale=2,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 1b
\draw[very thick,shift={(0,1.3)},  scale=2,  rotate=0, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0,0.1)},  scale=2,  rotate=180, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 2a
\draw[very thick,shift={(-1.927,1.78)},  scale=2,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-0.894,2.38)},  scale=2,  rotate=300,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 2b
\draw[very thick,shift={(-3.13,1.08)},  scale=2,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-2.1,1.68)},  scale=2,  rotate=300, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 3a
\draw[very thick,shift={(-2.327,4.85)},  scale=2,  rotate=-120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-3.357,5.45)},  scale=2,  rotate=60, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 3b
\draw[very thick,shift={(-1.117,4.15)},  scale=2,  rotate=-120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-2.154,4.75)},  scale=2,  rotate=60, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


%coppia 4a
\draw[very thick,shift={(-0.5,7.4)},  scale=2,  rotate=0, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-0.5,6.2)},  scale=2,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 4b
\draw[very thick,shift={(-0.5,5.9)},  scale=2,  rotate=0, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(-0.5,4.7)},  scale=2,  rotate=180, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 5a
\draw[very thick,shift={(1.623,4.4)},  scale=2,  rotate=120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(2.656,5)},  scale=2,  rotate=300, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 5b
\draw[very thick,shift={(0.42,3.7)},  scale=2,  rotate=120, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(1.45,4.3)},  scale=2,  rotate=300, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
 %coppia 6a
\draw[very thick,shift={(1.627,1.4)},  scale=2,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(0.597,2)},  scale=2,  rotate=60,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
%coppia 6b
\draw[very thick,shift={(2.837,0.7)},  scale=2,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[very thick,shift={(1.8,1.3)},  scale=2,  rotate=60,  cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\end{tikzpicture}

==> controesempio.tex <==
       \begin{tikzpicture}[scale=0.3]
\filldraw[amber]
(-6,3.45)--(-3,5.19)--(0,0)--(-3,-5.19)--(-6,-3.45)--(-4,0)--(-6,3.45);
\filldraw[amber]
(10,3.45)--(7,5.19)--(4,0)
--(7,-5.19)--(10,-3.45)--
(8,0)--(10,3.45);
\filldraw[cornflowerblue]
(-3,5.19)--(0,0)--(4,0)--(7,5.19)--
(4,6.93)--(2,3.46)--(0,6.93);
\filldraw[crimson]
(-3,-5.19)--(0,0)--(4,0)--(7,-5.19)--
(4,-6.93)--(2,-3.46)--(0,-6.93);
\draw[dashed]
(2,-3.46)--(4,-6.93)
(2,-3.46)--(0,-6.93)
(2,3.46)--(4,6.93)
(2,3.46)--(0,6.93)
(-6,3.45)--(0,6.93)
(-6,-3.45)--(0,-6.93)
(-4,0)--(-6,3.45)
(-4,0)--(-6,-3.45)
(4,6.93)--(10,3.45)
(4,-6.93)--(10,-3.45)
(8,0)--(10,3.45)
(8,0)--(10,-3.45);
\draw
(0,0)--(-3,5.19)
(0,0)--(-3,-5.19)
(0,0)--(4,0)
(4,0)--(7,5.19)
(4,0)--(7,-5.19);
\fill[black](-3,5.19) circle (2.5pt);  
\fill[black](-3,-5.19)circle (2.5pt);  
\fill[black](7,5.19) circle (2.5pt);  
\fill[black](7,-5.19) circle (2.5pt); 
\path
(-8,4) node[right]{$\Omega$}
(-2,-0.3) node[above]{$E_1$}
(6,-0.3) node[above]{$E_1$}
(2,-2) node[above]{$E_2$}
(2,0.4) node[above]{$E_3$};
\end{tikzpicture}\quad\quad
\begin{tikzpicture}[scale=0.3]
\filldraw[amber]
(-6,3.45)--(-3,5.19)--(-1.15,2)--(5.15,2)--
(7,5.19)--(10,3.45)--
(8,0)--(10,-3.45)--(7,-5.19)--(5.15,-2)--
(-1.15,-2)--(-3,-5.19)--(-6,-3.45)--(-4,0)--(-6,3.45);
\filldraw[cornflowerblue]
(-3,5.19)--(-1.15,2)--(5.15,2)--(7,5.19)--
(4,6.93)--(2,3.46)--(0,6.93);
\filldraw[crimson]
(-3,-5.19)--(-1.15,-2)--(5.15,-2)--(7,-5.19)--
(4,-6.93)--(2,-3.46)--(0,-6.93);
\draw[dashed]
(2,-3.46)--(4,-6.93)
(2,-3.46)--(0,-6.93)
(2,3.46)--(4,6.93)
(2,3.46)--(0,6.93)
(-6,3.45)--(0,6.93)
(-6,-3.45)--(0,-6.93)
(-4,0)--(-6,3.45)
(-4,0)--(-6,-3.45)
(4,6.93)--(10,3.45)
(4,-6.93)--(10,-3.45)
(8,0)--(10,3.45)
(8,0)--(10,-3.45);
\draw[black]
(-1.15,2)--(-3,5.19)
(-1.15,-2)--(-3,-5.19)
(-1.15,2)--(5.15,2)
(-1.15,-2)--(5.15,-2)
(5.15,2)--(7,5.19)
(5.15,-2) --(7,-5.19);
\fill[black](-3,5.19) circle (2.5pt);  
\fill[black](-3,-5.19)circle (2.5pt);  
\fill[black](7,5.19) circle (2.5pt);  
\fill[black](7,-5.19) circle (2.5pt); 
\path
(-8,4) node[right]{$\Omega$}
(2,-0.3) node[above]{$F_1$}
(2.9,-4) node[above]{$F_2$}
(0.8,2.8) node[above]{$F_3$};
\end{tikzpicture}

==> quattropunti.tex <==
    \begin{tikzpicture}[scale=0.5]
\filldraw[amber]
(8,-3.46)
--(8.96,-2.91)--(7.29,0)--
 (7.29,0)--(8.46,2.04)--
(7.5,2.59) --(6,0);    
\filldraw[amber]
(-2,-3.46)--(-2.96,-2.91)--
(-1.29,0)--
(-3.46,3.78)--(-2.5,4.33)--(0,0);
\filldraw[crimson]
(-2,-3.46)--(-1.04,-4.01)--(0.75,-1.29)--(5.25,-1.29)--
(7.04,-4.01)--(8,-3.46)--(6,0)--(0,0)--(-2,-3.46);
\filldraw[cornflowerblue]
(5.25,1.29)--(0.75,1.29)--
(-1.54,4.88)-- (-2.5,4.33)--
(-2.5,4.33)--(0,0)--(6,0)--(7.5,2.59)--(6.44,3.14);
\draw[dashed]
(-2,-3.46)--(-2.96,-2.91)--
(-1.29,0)--(-3.46,3.78);
\draw[dashed]
(-3.46,3.78)--(-2.5,4.33)--
(-2.5,4.33)--(-1.54,4.88)--(0.75,1.29);
\draw[dashed]
(0.75,-1.29)--(-1.04,-4.01)--
(-2,-3.46);
\draw[dashed]
(5.25,1.29)--
 (6.44,3.14)--(7.5,2.59)--
(8.46,2.04)--
 (7.29,0)--(8.96,-2.91)--(8,-3.46)--
(8,-3.46)--(7.04,-4.01)--(5.25,-1.29);
\draw[thick]
(0,0)--(-2.5,4.33)
(0,0)--(-2,-3.46)
(0,0)--(6,0)
(6,0)--(7.5,2.59)
(6,0)--(8,-3.46);
\draw[dashed]
(5.25,1.29)--(0.75,1.29)
(5.25,-1.29)--(0.75,-1.29);
\fill[black](-2.5,4.33) circle (2pt);  
\fill[black](-2,-3.46) circle (2pt);  
\fill[black](7.5,2.59) circle (2pt);  
\fill[black](8,-3.46) circle (2pt); 
\path
(-4.5,4) node[right]{$\Omega'$}
(-0.8,-0.2) node[above]{$\widetilde{E}_1'$}
(6.9,-0.2) node[above]{$\widetilde{E}_1'$}
(3,-1.4) node[above]{$\widetilde{E}_2'$}
(3,0) node[above]{$\widetilde{E}_3'$};
\end{tikzpicture} \qquad\quad
\begin{tikzpicture}[scale=0.5]
\filldraw[green(munsell)!20!white]
(-3.46,3.78)--(-2.5,4.33)--
(-2.5,4.33)--(-1.54,4.88)--
(0.75,1.29)--(3,0)--(0.75,-1.29)--(-1.04,-4.01)--
(-2,-3.46)--(-2.96,-2.91)--
(-1.29,0)--(-3.46,3.78);
\filldraw[green(munsell)!50!white]
(5.25,1.29)--(3,0)--(0.75,1.29);
\filldraw[green(munsell)!90!white]
(3,0)--(5.25,1.29)--(6.44,3.14)--(7.5,2.59)--
(8.46,2.04)--
 (7.29,0)--
 (8.96,-2.91)--(8,-3.46)--
(7.04,-4.01)--
 (5.25,-1.29)--(3,0);
\filldraw[green(munsell)!70!black]
(5.25,-1.29)--(3,0)--(0.75,-1.29);
\draw[thick]
(0,0)--(-2.5,4.33)
(0,0)--(-2,-3.46)
(0,0)--(6,0)
(6,0)--(7.5,2.59)
(6,0)--(8,-3.46);
\draw[dashed]
(5.25,1.29)--(0.75,1.29)
(5.25,-1.29)--(0.75,-1.29);
\draw[dashed]
(-3.46,3.78)--(-2.5,4.33)--
(-2.5,4.33)--(-1.54,4.88)--
(0.75,1.29)--(3,0)--(0.75,-1.29)--(-1.04,-4.01)--
(-2,-3.46)--
(-2,-3.46)--(-2.96,-2.91)--
(-1.29,0)--(-3.46,3.78);
\draw[dashed]
(5.25,1.29)--(3,0)--(0.75,1.29);
\draw[dashed]
(3,0)--(5.25,1.29)--(6.44,3.14)--
 (7.5,2.59)--(8.46,2.04)--
 (7.29,0)--(8.79,-2.59)--
 (8.96,-2.91)--(8,-3.46)--
(7.04,-4.01)--
 (5.25,-1.29)--(3,0);
\draw[dashed]
(5.25,-1.29)--(3,0)--(0.75,-1.29);
\draw[red]
(3,0)--(0.75,-1.29)
(3,0)--(0.75,1.29)
(3,0)--(5.25,-1.29)
(3,0)--(5.25,1.29);
\fill[black](-2.5,4.33) circle (2pt);  
\fill[black](-2,-3.46) circle (2pt);  
\fill[black](7.5,2.59) circle (2pt);  
\fill[black](8,-3.46) circle (2pt); 
\path
(-4.5,4) node[right]{$\Omega'$}
(0.7,-0.2) node[above]{$R_1$}
(5.3,-0.2) node[above]{$R_2$}
(3,-1.5) node[above]{$R_{Td}$}
(3,0.2) node[above]{$R_{Tu}$};
\end{tikzpicture}  

==> vettori.tex <==

\begin{tikzpicture}[scale=0.4]   
\draw[dashed]
(5.25,1.29)--(0.75,1.29)
(5.25,-1.29)--(0.75,-1.29);
\draw[dashed]
(-3.46,3.78)--(-2.5,4.33)--
(-1.54,4.88)--
(0.75,1.29)--(3,0)--(0.75,-1.29)--(-1.04,-4.01)--
(-2,-3.46)--
(-2.96,-2.91)--
(-1.29,0)--(-3.46,3.78);
\draw[dashed]
(5.25,1.29)--(3,0)--(0.75,1.29);
\draw[dashed]
(3,0)--(5.25,1.29)--(6.44,3.14)--(7.5,2.59)--
 (7.5,2.59)--(8.46,2.04)--
 (7.29,0)-- (8.96,-2.91)--(8,-3.46)--
(7.04,-4.01)--(6.75,-3.88)--
 (5.25,-1.29)--(3,0);
\draw[dashed]
(5.25,-1.29)--(3,0)--(0.75,-1.29);
\draw[thick]
(0,0)--(-2.5,4.33)
(0,0)--(-2,-3.46)
(0,0)--(6,0)
(6,0)--(7.5,2.59)
(6,0)--(8,-3.46);
\draw[green(munsell), thick]
(3,0)--(0.75,-1.29)
(3,0)--(0.75,1.29)
(3,0)--(5.25,-1.29)
(3,0)--(5.25,1.29);
\fill[black](-2.5,4.33) circle (2pt);  
\fill[black](-2,-3.46) circle (2pt);  
\fill[black](7.5,2.59) circle (2pt);  
\fill[black](8,-3.46) circle (2pt); 

\draw[thick,shift={(-2,4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.7,3.6)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.2,3.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.9,3.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.6,3.1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.1,3.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.8,3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.5,2.6)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1,2.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.7,2.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(-0.2,2.8)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.9,2.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,2)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-0.1,2.3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,1.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.5,1.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(0,1.8)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.7,1.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.4,1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(0.1,1.3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.6,0.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.3,0.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(0.9,1.2)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.2,0.8)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.5,0.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(1,0.7)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.3,0.3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,-0.1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.1,-0.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(1.8,0.6)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.1,0.2)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.4,-0.2)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.3,-0.6)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1,-1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.7,-1.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(1.9,0.1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.2,-0.3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.5,-0.7)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.2,-1.1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.9,-1.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,-1.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(2.7,0)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2,-0.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.3,-0.8)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.6,-1.2)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.1,-1.6)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,-2)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.5,-2.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.2,-2.8)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(0,-2.1)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.7,-2.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.4,-2.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.1,-3.3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-0.6,-3)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.3,-3.4)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-0.5,-3.5)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,-3.9)},  scale=2.3,  rotate=-120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(3,-0.9)},  scale=2.3,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(2.6,-1.4)},  scale=2.3,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.8,-1.4)},  scale=2.3,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.4,-1.4)},  scale=2.3,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.2,-1.4)},  scale=2.3,  rotate=180, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(7,2.3)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.4,1.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(6.4,2.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,1.8)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,1.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(5.8,2.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.2,1.9)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.6,1.3)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7,0.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(5.6,2.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,1.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,0.7)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,0)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,-0.7)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,-1.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(8,-2.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(8.4,-2.8)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(5.4,1.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.8,0.9)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.2,0.2)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.6,-0.5)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7,-1.2)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.4,-1.9)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.8,-2.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(5.2,1.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.6,0.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,-0.3)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,-1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,-1.7)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,-2.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,-3.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(5.1,0.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.5,-0.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.9,-0.8)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.3,-1.5)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.7,-2.2)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.1,-2.9)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.5,-3.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(4.5,0.8)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.9,0.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.3,-0.6)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.7,-1.3)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.1,-2)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.5,-2.7)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.9,-3.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(4.3,0.3)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.7,-0.4)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.1,-1.1)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.5,-1.8)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.9,-2.5)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.3,-3.2)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.7,-3.9)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(4.1,-0.2)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.5,-0.9)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(3.5,0)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.9,-0.7)},  scale=2.3,  rotate=120, cornflowerblue]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\path
(-4.5,4) node[right]{$\Omega'$}
(2,4) node[right]{$\Psi_{12}$};
\end{tikzpicture}  \quad
\begin{tikzpicture}[scale=0.4]   
\draw[dashed]
(5.25,1.29)--(0.75,1.29)
(5.25,-1.29)--(0.75,-1.29);
\draw[dashed]
(-3.46,3.78)--(-2.5,4.33)--
(-1.54,4.88)--
(0.75,1.29)--(3,0)--(0.75,-1.29)--(-1.04,-4.01)--
(-2,-3.46)--
(-2.96,-2.91)--
(-1.29,0)--(-3.46,3.78);
\draw[dashed]
(5.25,1.29)--(3,0)--(0.75,1.29);
\draw[dashed]
(3,0)--(5.25,1.29)--(6.44,3.14)--(7.5,2.59)--
 (7.5,2.59)--(8.46,2.04)--
 (7.29,0)-- (8.96,-2.91)--(8,-3.46)--
(7.04,-4.01)--(6.75,-3.88)--
 (5.25,-1.29)--(3,0);
\draw[dashed]
(5.25,-1.29)--(3,0)--(0.75,-1.29);
\draw[white, very thick]
(3,0)--(0.75,-1.29)
(3,0)--(0.75,1.29)
(3,0)--(5.25,-1.29)
(3,0)--(5.25,1.29);
\draw[thick]
(0,0)--(-2.5,4.33)
(0,0)--(-2,-3.46)
(0,0)--(6,0)
(6,0)--(7.5,2.59)
(6,0)--(8,-3.46);
\fill[black](-2.5,4.33) circle (2pt);  
\fill[black](-2,-3.46) circle (2pt);  
\fill[black](7.5,2.59) circle (2pt);  
\fill[black](8,-3.46) circle (2pt); 

\draw[thick,shift={(-1.6,4.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(-2.8,4)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2,4)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,4)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.4,3.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,3.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,3.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.8,3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2,3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.4,2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,2.5)},  scale=2.3,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.4,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.6,1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,1.5)},  scale=2.3,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.8,1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.6,1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.2,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.4,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.2,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2.8,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.6,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.4,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.2,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-0.8,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,0.5)},  scale=2.3,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.8,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.6,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2.4,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.2,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.8,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.6,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.2,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.4,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.2,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2.8,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.6,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.4,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.2,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,0)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.6,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,-0.5)},  scale=2.3,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.8,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.6,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(2.4,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.2,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.8,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.6,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,-0.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.4,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,-1)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.6,-1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,-1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,-1.5)},  scale=2.3,  amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.6,-1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,-1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,-1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(8,-1.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(8.4,-2)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.4,-2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,-2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,-2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,-2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,-2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(8,-2.5)},  scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2,-3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,-3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,-3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,-3)}, scale=2.3, amber]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\path
(-4.5,4) node[right]{$\Omega'$}
(2,4) node[right]{$\Psi_{23}$};
\end{tikzpicture}\quad
\begin{tikzpicture}[scale=0.4]   
\draw[dashed]
(5.25,1.29)--(0.75,1.29)
(5.25,-1.29)--(0.75,-1.29);
\draw[dashed]
(-3.46,3.78)--(-2.5,4.33)--
(-1.54,4.88)--
(0.75,1.29)--(3,0)--(0.75,-1.29)--(-1.04,-4.01)--
(-2,-3.46)--
(-2.96,-2.91)--
(-1.29,0)--(-3.46,3.78);
\draw[dashed]
(5.25,1.29)--(3,0)--(0.75,1.29);
\draw[dashed]
(3,0)--(5.25,1.29)--(6.44,3.14)--(7.5,2.59)--
 (7.5,2.59)--(8.46,2.04)--
 (7.29,0)-- (8.96,-2.91)--(8,-3.46)--
(7.04,-4.01)--(6.75,-3.88)--
 (5.25,-1.29)--(3,0);
\draw[dashed]
(5.25,-1.29)--(3,0)--(0.75,-1.29);
\draw[thick]
(0,0)--(-2.5,4.33)
(0,0)--(-2,-3.46)
(0,0)--(6,0)
(6,0)--(7.5,2.59)
(6,0)--(8,-3.46);
\draw[green(munsell), thick]
(3,0)--(0.75,-1.29)
(3,0)--(0.75,1.29)
(3,0)--(5.25,-1.29)
(3,0)--(5.25,1.29);
\fill[black](-2.5,4.33) circle (2pt);  
\fill[black](-2,-3.46) circle (2pt);  
\fill[black](7.5,2.59) circle (2pt);  
\fill[black](8,-3.46) circle (2pt); 

\draw[thick,shift={(3,0.2)},  scale=2.3,  rotate=180, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(2.6,0.7)},  scale=2.3,  rotate=180, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.8,0.7)},  scale=2.3,  rotate=180, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(3.4,0.7)},  scale=2.3,  rotate=180,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.2,0.7)},  scale=2.3,  rotate=180, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);




\draw[thick,shift={(1,-0.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.8,0)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(1.2,0.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.6,-0.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.4,4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1,3.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.6,2.6)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.2,1.9)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.2,1.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.6,0.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1,-0.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(1.4,-0.9)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(-2,4.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,3.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,2.8)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,2.1)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,1.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,0.7)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.4,0)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.8,-0.7)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.6,4.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.2,3.7)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.8,3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.4,2.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1,1.6)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.6,0.9)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.2,0.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.2,-0.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0.6,-1.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.8,3.9)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.4,3.2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2,2.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,1.8)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,1.1)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,0.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,-0.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(0,-1)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(-3,3.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.6,2.7)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.2,2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.8,1.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.4,0.6)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1,-0.1)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.6,-0.8)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.2,-1.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.2,-0.6)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,-1.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.4,-2)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.4,-1.1)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1,-1.8)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.6,-2.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-1.6,-1.6)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.2,-2.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-0.8,-3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(-2.2,-1.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.8,-2.1)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.4,-2.8)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1,-3.5)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.4,-1.9)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2,-2.6)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-1.6,-3.3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(-2.6,-2.4)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(-2.2,-3)},  scale=2.3,  rotate=120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);




\draw[thick,shift={(7.3,2.3)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.6,1.9)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.9,1.5)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\draw[thick,shift={(7.4,1.8)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.7,1.4)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6,1)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.3,0.6)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.7,0.2)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4,-0.2)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(8.2,1.7)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.5,1.3)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,0.9)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.1,0.5)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.4,0.1)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.7,-0.3)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(8.3,1.2)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,0.8)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.9,0.4)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.2,0)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.5,-0.4)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(4.8,-0.8)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(7.7,0.3)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7,-0.1)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.3,-0.5)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.7,-0.9)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(7.1,-0.6)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.4,-1)},  scale=2.3,  rotate=-120,  crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(5.7,-1.4)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(7.9,-0.7)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.2,-1.1)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.5,-1.5)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(8,-1.2)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.3,-1.6)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.6,-2)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);



\draw[thick,shift={(8.1,-1.7)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.4,-2.1)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.7,-2.5)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(8.2,-2.2)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.5,-2.6)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.8,-3)},  scale=2.3,  rotate=-120,  crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);




\draw[thick,shift={(8.3,-2.7)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.6,-3.1)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(6.9,-3.5)},  scale=2.3,  rotate=-120, crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);


\draw[thick,shift={(8.4,-3.2)},  scale=2.3,  rotate=-120,crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);
\draw[thick,shift={(7.5,-3.6)},  scale=2.3,  rotate=-120,  crimson]
(0,0)to[out= -45,in=135, looseness=1] (0.1,-0.1)
(0,0)to[out= -135,in=45, looseness=1] (-0.1,-0.1)
(0,-0.3)to[out= 90,in=-90, looseness=1] (0,0.013);

\path
(-4.5,4) node[right]{$\Omega'$}
(2,4) node[right]{$\Psi_{31}$};
\end{tikzpicture}
